Monte Carlo study of the Villain version of the fully frustrated XY model

The fully frustrated XY model with Villain interaction on a square lattice is studied by means of Monte Carlo simulations. On the basis of the universal jump condition it is argued that there are two distinct transitions in the model, corresponding to the loss of XY order and Z_2 order, respectively. The Kosterlitz-Thouless (KT) transition is analyzed by finite size scaling of the helicity modulus at lattices of size L = 32 through 128, giving T_KT = 0.8108(1). The vorticity-vorticity correlation function is used to determine two different characteristic lengths, the Z_2 correlation length \xi, and the screening length \lambda, associated with the KT transition and free vortices. The temperature dependence of \xi is examined in order to determine T_c and the correlation length exponent, \nu. The exponent is found to be consistent with the 2D Ising value, \nu = 1, and the obtained critical temperature is T_c = 0.8225(5). The determinations of both \xi and \nu are done carefully, first applying the techniques to the 2D Ising model, which serves as a convenient testing ground.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
   -90 rotate neg exch neg exch translate

==> (inline-ps-1) <==
grestore

==> TKT.L.line.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{ 4}
\xlabel{15.56}{ 6}
\xlabel{31.11}{ 8}
\xlabel{46.67}{10}
\xlabel{62.22}{12}
\ylabel{ 0.00}{2.5}
\ylabel{ 9.90}{3.0}
\ylabel{19.80}{3.5}
\ylabel{29.70}{4.0}
\ylabel{39.60}{4.5}
\ylabel{49.50}{5.0}
\small
\put(8.4,33.6068){\makebox(0,0)[l]{Slope: $C' = 0.265$}}
\put(8.4,40.6082){\makebox(0,0)[l]{(a)}}
\put(35,-6.53232){\makebox(0,0)[c]{$1/\sqrt{T_{\rm KT}^{(L)}/T_{\rm KT} - 1}$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\ln L$}}}


==> TKT.L.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 5.00}{0.00}
\xlabel{15.00}{0.01}
\xlabel{25.00}{0.02}
\xlabel{35.00}{0.03}
\xlabel{45.00}{0.04}
\xlabel{55.00}{0.05}
\xlabel{65.00}{0.06}
\ylabel{ 4.95}{0.81}
\ylabel{14.85}{0.82}
\ylabel{24.75}{0.83}
\ylabel{34.65}{0.84}
\ylabel{44.55}{0.85}
\small
\put(35,-6.53232){\makebox(0,0)[c]{$1/L$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$T_{\rm KT}^{(L)}$}}}


==> Ups.L.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 9.21}{16}
\xlabel{27.63}{32}
\xlabel{46.05}{64}
\xlabel{64.47}{128}
\ylabel{ 0.00}{1.10}
\ylabel{ 7.73}{1.15}
\ylabel{15.47}{1.20}
\ylabel{23.20}{1.25}
\ylabel{30.94}{1.30}
\ylabel{38.67}{1.35}
\ylabel{46.41}{1.40}
\small
\put(36.4,35.0071){\makebox(0,0)[l]{$T_{\rm KT} = 0.8108$}}
\put(35,-6.53232){\makebox(0,0)[c]{$L$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\Upsilon_L\pi/(2T)$}}}


==> Ups.Lmin.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{11.67}{16}
\xlabel{35.00}{32}
\xlabel{58.33}{64}
\ylabel{ 0.00}{0}
\ylabel{ 7.07}{1}
\ylabel{14.14}{2}
\ylabel{21.21}{3}
\ylabel{28.29}{4}
\ylabel{35.36}{5}
\ylabel{42.43}{6}
\ylabel{49.50}{7}
\small
\put(35,-6.53232){\makebox(0,0)[c]{$L_{\rm min}$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\chi^2/{\rm DOF}$}}}


==> Ups.t.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.810}
\xlabel{15.90}{0.815}
\xlabel{31.80}{0.820}
\xlabel{47.71}{0.825}
\xlabel{63.61}{0.830}
\ylabel{ 0.00}{0.40}
\ylabel{ 8.25}{0.45}
\ylabel{16.50}{0.50}
\ylabel{24.75}{0.55}
\ylabel{33.00}{0.60}
\ylabel{41.25}{0.65}
\ylabel{49.50}{0.70}
\small
\put(50.4,42.0085){\makebox(0,0)[l]{$L = 32$}}
\put(50.4,37.8076){\makebox(0,0)[l]{$L = 64$}}
\put(50.4,33.6068){\makebox(0,0)[l]{$L = 128$}}
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\Upsilon/J$}}}


==> XY.TKT.L.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 7.78}{4}
\xlabel{23.33}{5}
\xlabel{38.89}{6}
\xlabel{54.44}{7}
\xlabel{70.00}{8}
\ylabel{ 2.47}{2}
\ylabel{14.85}{3}
\ylabel{27.23}{4}
\ylabel{39.60}{5}
\small
\put(8.4,35.0071){\makebox(0,0)[l]{Ordinary 2D $XY$}}
\put(8.4,30.8062){\makebox(0,0)[l]{Slope: $C' = 0.853$}}
\put(8.4,42.0085){\makebox(0,0)[l]{(b)}}
\put(35,-6.53232){\makebox(0,0)[c]{$1/\sqrt{T_{{\rm KT},XY}^{(L)}/T^{XY}_{\rm KT} - 1}$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\ln L$}}}


==> binder.fit.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 7.00}{-0.4}
\xlabel{21.00}{-0.2}
\xlabel{35.00}{0.0}
\xlabel{49.00}{0.2}
\xlabel{63.00}{0.4}
\ylabel{ 0.00}{0.60}
\ylabel{11.00}{0.61}
\ylabel{22.00}{0.62}
\ylabel{33.00}{0.63}
\ylabel{44.00}{0.64}
\small
\put(8.4,18.2037){\makebox(0,0)[l]{$t = T/0.8244 - 1$}}
\put(50.4,37.8076){\makebox(0,0)[l]{$L = 16$}}
\put(50.4,33.6068){\makebox(0,0)[l]{$L = 32$}}
\put(50.4,29.4059){\makebox(0,0)[l]{$L = 64$}}
\put(8.4,14.0028){\makebox(0,0)[l]{$\nu = 0.808$}}
\put(35,42.0085){\makebox(0,0)[l]{(b)}}
\put(35,-6.53232){\makebox(0,0)[c]{$t L^{1/\nu}$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$U_L$}}}


==> binder.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.815}
\xlabel{17.50}{0.820}
\xlabel{35.00}{0.825}
\xlabel{52.50}{0.830}
\xlabel{70.00}{0.835}
\ylabel{ 0.00}{0.56}
\ylabel{ 9.90}{0.58}
\ylabel{19.80}{0.60}
\ylabel{29.70}{0.62}
\ylabel{39.60}{0.64}
\ylabel{49.50}{0.66}
\small
\put(11.9,21.0042){\makebox(0,0)[l]{$L = 8$}}
\put(11.9,16.8034){\makebox(0,0)[l]{$L = 16$}}
\put(11.9,12.6025){\makebox(0,0)[l]{$L = 32$}}
\put(11.9,8.4017){\makebox(0,0)[l]{$L = 64$}}
\put(35,42.0085){\makebox(0,0)[l]{(a)}}
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$U_L$}}}


==> epsk840.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.0}
\xlabel{10.94}{0.5}
\xlabel{21.88}{1.0}
\xlabel{32.81}{1.5}
\xlabel{43.75}{2.0}
\xlabel{54.69}{2.5}
\xlabel{65.63}{3.0}
\ylabel{ 0.00}{0.0}
\ylabel{12.38}{0.2}
\ylabel{24.75}{0.4}
\ylabel{37.13}{0.6}
\ylabel{49.50}{0.8}
\small
\put(25.9,25.2051){\makebox(0,0)[l]{$L = 8$}}
\put(25.9,21.0042){\makebox(0,0)[l]{$L = 16$}}
\put(25.9,16.8034){\makebox(0,0)[l]{$L = 32$}}
\put(25.9,12.6025){\makebox(0,0)[l]{$L = 64$}}
\put(25.9,8.4017){\makebox(0,0)[l]{$L = 128$}}
\put(25.9,4.20085){\makebox(0,0)[l]{$L = 256$}}
\put(35,-6.53232){\makebox(0,0)[c]{$k$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\Upsilon(k)$}}}


==> finite.128.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.82}
\xlabel{11.11}{0.83}
\xlabel{22.22}{0.84}
\xlabel{33.33}{0.85}
\xlabel{44.44}{0.86}
\xlabel{55.56}{0.87}
\xlabel{66.67}{0.88}
\ylabel{ 0.00}{0.00}
\ylabel{ 9.90}{0.02}
\ylabel{19.80}{0.04}
\ylabel{29.70}{0.06}
\ylabel{39.60}{0.08}
\ylabel{49.50}{0.10}
\small
\put(50.4,32.2065){\makebox(0,0)[l]{$L = 128$}}
\put(50.4,28.0057){\makebox(0,0)[l]{$L = 256$}}
\put(35,42.0085){\makebox(0,0)[l]{(b)}}
\put(18.9,7.00141){\makebox(0,0)[l]{$\Upsilon^{(128)}$}}
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$g(q=2\pi/128)/4000,\;\;\;\Upsilon/J$}}}


==> finite.64.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.82}
\xlabel{11.11}{0.83}
\xlabel{22.22}{0.84}
\xlabel{33.33}{0.85}
\xlabel{44.44}{0.86}
\xlabel{55.56}{0.87}
\xlabel{66.67}{0.88}
\ylabel{ 0.00}{0.00}
\ylabel{12.38}{0.05}
\ylabel{24.75}{0.10}
\ylabel{37.13}{0.15}
\ylabel{49.50}{0.20}
\small
\put(50.4,36.4074){\makebox(0,0)[l]{$L = 64$}}
\put(50.4,32.2065){\makebox(0,0)[l]{$L = 128$}}
\put(35,42.0085){\makebox(0,0)[l]{(a)}}
\put(22.4,7.00141){\makebox(0,0)[l]{$\Upsilon^{(64)}$}}
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$g(q=0)/4000,\;\;\;\Upsilon/J$}}}


==> gg.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 7.50}{0.78}
\xlabel{17.50}{0.80}
\xlabel{27.50}{0.82}
\xlabel{37.50}{0.84}
\xlabel{47.50}{0.86}
\xlabel{57.50}{0.88}
\xlabel{67.50}{0.90}
\ylabel{ 6.19}{0.244}
\ylabel{18.56}{0.246}
\ylabel{30.94}{0.248}
\ylabel{43.31}{0.250}
\small
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\left<v^2\right>$,\hspace{1cm} $\left<m^2\right>$}}}


==> hi.c.sqrt.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.00}
\xlabel{ 9.46}{0.01}
\xlabel{18.92}{0.02}
\xlabel{28.38}{0.03}
\xlabel{37.84}{0.04}
\xlabel{47.30}{0.05}
\xlabel{56.76}{0.06}
\xlabel{66.22}{0.07}
\ylabel{ 0.00}{0.00}
\ylabel{11.25}{0.05}
\ylabel{22.50}{0.10}
\ylabel{33.75}{0.15}
\ylabel{45.00}{0.20}
\small
\put(8.4,35.0071){\makebox(0,0)[l]{Slope: $B = 2.834$}}
\put(8.4,30.8062){\makebox(0,0)[l]{$\Rightarrow\; C = 0.554$}}
\put(8.4,42.0085){\makebox(0,0)[l]{(b)}}
\put(35,-6.53232){\makebox(0,0)[c]{$\sqrt{T/T_{\rm KT} - 1}$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$c$}}}


==> hi.l0.sqrt.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 2.69}{14}
\xlabel{13.46}{16}
\xlabel{24.23}{18}
\xlabel{35.00}{20}
\xlabel{45.77}{22}
\xlabel{56.54}{24}
\xlabel{67.31}{26}
\ylabel{ 0.00}{ 9}
\ylabel{ 7.07}{10}
\ylabel{14.14}{11}
\ylabel{21.21}{12}
\ylabel{28.29}{13}
\ylabel{35.36}{14}
\ylabel{42.43}{15}
\ylabel{49.50}{16}
\small
\put(8.4,42.0085){\makebox(0,0)[l]{Slope: $C = 0.532$}}
\put(35,-6.53232){\makebox(0,0)[c]{$1/\sqrt{T/T_{\rm KT} - 1}$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\ell_0$}}}


==> is.kxi.t.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 9.35}{2.30}
\xlabel{24.51}{2.35}
\xlabel{39.67}{2.40}
\xlabel{54.84}{2.45}
\xlabel{70.00}{2.50}
\ylabel{ 0.00}{0.00}
\ylabel{ 5.50}{0.02}
\ylabel{11.00}{0.04}
\ylabel{16.50}{0.06}
\ylabel{22.00}{0.08}
\ylabel{27.50}{0.10}
\ylabel{33.00}{0.12}
\ylabel{38.50}{0.14}
\ylabel{44.00}{0.16}
\ylabel{49.50}{0.18}
\small
\put(8.4,36.4074){\makebox(0,0)[l]{$L = 64$}}
\put(8.4,32.2065){\makebox(0,0)[l]{$L = 128$}}
\put(8.4,28.0057){\makebox(0,0)[l]{$L = 256$}}
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$1/\xi$}}}


==> is.nu.tmax.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 8.96}{2.30}
\xlabel{23.49}{2.35}
\xlabel{38.03}{2.40}
\xlabel{52.56}{2.45}
\xlabel{67.09}{2.50}
\ylabel{ 0.00}{0.85}
\ylabel{ 9.90}{0.90}
\ylabel{19.80}{0.95}
\ylabel{29.70}{1.00}
\ylabel{39.60}{1.05}
\ylabel{49.50}{1.10}
\small
\put(8.4,42.0085){\makebox(0,0)[l]{(b)}}
\put(35,-6.53232){\makebox(0,0)[c]{$T_{\rm max}/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\nu$}}}


==> is.tc.tmax.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 8.96}{2.30}
\xlabel{23.49}{2.35}
\xlabel{38.03}{2.40}
\xlabel{52.56}{2.45}
\xlabel{67.09}{2.50}
\ylabel{ 0.00}{2.264}
\ylabel{ 9.90}{2.266}
\ylabel{19.80}{2.268}
\ylabel{29.70}{2.270}
\ylabel{39.60}{2.272}
\ylabel{49.50}{2.274}
\small
\put(8.4,9.80198){\makebox(0,0)[l]{$1/\xi \propto T - T_c$}}
\put(8.4,5.60113){\makebox(0,0)[l]{$1/\xi \propto (T - T_c)^\nu$}}
\put(8.4,42.0085){\makebox(0,0)[l]{(a)}}
\put(35,-6.53232){\makebox(0,0)[c]{$T_{\rm max}/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$T_c^I/J$}}}


==> is.xi.xxi.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.00}
\xlabel{10.77}{0.02}
\xlabel{21.54}{0.04}
\xlabel{32.31}{0.06}
\xlabel{43.08}{0.08}
\xlabel{53.85}{0.10}
\xlabel{64.62}{0.12}
\ylabel{ 4.50}{0.08}
\ylabel{13.50}{0.10}
\ylabel{22.50}{0.12}
\ylabel{31.50}{0.14}
\ylabel{40.50}{0.16}
\ylabel{49.50}{0.18}
\small
\put(35,-6.53232){\makebox(0,0)[c]{$1/r_{\rm min}$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$1/\xi$}}}


==> kxi.Ups.t.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.82}
\xlabel{11.29}{0.83}
\xlabel{22.58}{0.84}
\xlabel{33.87}{0.85}
\xlabel{45.16}{0.86}
\xlabel{56.45}{0.87}
\xlabel{67.74}{0.88}
\ylabel{ 0.00}{0.00}
\ylabel{ 5.50}{0.02}
\ylabel{11.00}{0.04}
\ylabel{16.50}{0.06}
\ylabel{22.00}{0.08}
\ylabel{27.50}{0.10}
\ylabel{33.00}{0.12}
\ylabel{38.50}{0.14}
\ylabel{44.00}{0.16}
\ylabel{49.50}{0.18}
\small
\put(50.4,22.4045){\makebox(0,0)[l]{$L = 64$}}
\put(50.4,18.2037){\makebox(0,0)[l]{$L = 128$}}
\put(50.4,14.0028){\makebox(0,0)[l]{$L = 256$}}
\put(8.4,42.0085){\makebox(0,0)[l]{(a)}}
\put(21,35.0071){\makebox(0,0)[l]{$\Upsilon^{(64)}$}}
\put(4.9,28.0057){\makebox(0,0)[l]{$\Upsilon^{(128)}$}}
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$1/\xi$}}}


==> kxi.t.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.82}
\xlabel{13.73}{0.83}
\xlabel{27.45}{0.84}
\xlabel{41.18}{0.85}
\xlabel{54.90}{0.86}
\xlabel{68.63}{0.87}
\ylabel{ 0.00}{0.00}
\ylabel{ 7.07}{0.02}
\ylabel{14.14}{0.04}
\ylabel{21.21}{0.06}
\ylabel{28.29}{0.08}
\ylabel{35.36}{0.10}
\ylabel{42.43}{0.12}
\ylabel{49.50}{0.14}
\small
\put(50.4,18.2037){\makebox(0,0)[l]{$L = 128$}}
\put(50.4,14.0028){\makebox(0,0)[l]{$L = 256$}}
\put(8.4,42.0085){\makebox(0,0)[l]{(b)}}
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$1/\xi$}}}


==> lambda.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.82}
\xlabel{11.29}{0.83}
\xlabel{22.58}{0.84}
\xlabel{33.87}{0.85}
\xlabel{45.16}{0.86}
\xlabel{56.45}{0.87}
\xlabel{67.74}{0.88}
\ylabel{ 0.00}{0.0}
\ylabel{ 9.90}{0.1}
\ylabel{19.80}{0.2}
\ylabel{29.70}{0.3}
\ylabel{39.60}{0.4}
\ylabel{49.50}{0.5}
\small
\put(50.4,22.4045){\makebox(0,0)[l]{$L = 64$}}
\put(50.4,18.2037){\makebox(0,0)[l]{$L = 128$}}
\put(50.4,14.0028){\makebox(0,0)[l]{$L = 256$}}
\put(8.4,42.0085){\makebox(0,0)[l]{(a)}}
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$1/\lambda$}}}


==> ln.lambda.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 3.78}{3.5}
\xlabel{13.24}{4.0}
\xlabel{22.70}{4.5}
\xlabel{32.16}{5.0}
\xlabel{41.62}{5.5}
\xlabel{51.08}{6.0}
\xlabel{60.54}{6.5}
\xlabel{70.00}{7.0}
\ylabel{ 0.00}{0.8}
\ylabel{ 6.19}{1.0}
\ylabel{12.38}{1.2}
\ylabel{18.56}{1.4}
\ylabel{24.75}{1.6}
\ylabel{30.94}{1.8}
\ylabel{37.13}{2.0}
\ylabel{43.31}{2.2}
\small
\put(8.4,35.0071){\makebox(0,0)[l]{Slope: $C = 0.421$}}
\put(50.4,18.2037){\makebox(0,0)[l]{$L = 128$}}
\put(50.4,14.0028){\makebox(0,0)[l]{$L = 256$}}
\put(8.4,42.0085){\makebox(0,0)[l]{(b)}}
\put(35,-6.53232){\makebox(0,0)[c]{$1/\sqrt{T/T_{\rm KT} - 1}$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\ln\lambda$}}}


==> lo.c.sqrt.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.00}
\xlabel{11.67}{0.02}
\xlabel{23.33}{0.04}
\xlabel{35.00}{0.06}
\xlabel{46.67}{0.08}
\xlabel{58.33}{0.10}
\xlabel{70.00}{0.12}
\ylabel{ 0.00}{0.00}
\ylabel{ 7.07}{0.05}
\ylabel{14.14}{0.10}
\ylabel{21.21}{0.15}
\ylabel{28.29}{0.20}
\ylabel{35.36}{0.25}
\ylabel{42.43}{0.30}
\ylabel{49.50}{0.35}
\small
\put(8.4,35.0071){\makebox(0,0)[l]{Slope: $B = 2.889$}}
\put(8.4,30.8062){\makebox(0,0)[l]{$\Rightarrow\; C = 0.544$}}
\put(8.4,42.0085){\makebox(0,0)[l]{(a)}}
\put(35,-6.53232){\makebox(0,0)[c]{$\sqrt{1 - T/T_{\rm KT}}$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$c$}}}


==> m.L.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.00}
\xlabel{10.00}{0.01}
\xlabel{20.00}{0.02}
\xlabel{30.00}{0.03}
\xlabel{40.00}{0.04}
\xlabel{50.00}{0.05}
\xlabel{60.00}{0.06}
\xlabel{70.00}{0.07}
\ylabel{ 4.13}{0.68}
\ylabel{12.38}{0.70}
\ylabel{20.62}{0.72}
\ylabel{28.87}{0.74}
\ylabel{37.12}{0.76}
\ylabel{45.38}{0.78}
\small
\put(35,-6.53232){\makebox(0,0)[c]{$1/L$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$M_L(T_{\rm KT}^{(L)}$)}}}


==> m.q.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.90}
\xlabel{17.50}{0.95}
\xlabel{35.00}{1.00}
\xlabel{52.50}{1.05}
\xlabel{70.00}{1.10}
\ylabel{ 0.00}{0.60}
\ylabel{ 5.50}{0.62}
\ylabel{11.00}{0.64}
\ylabel{16.50}{0.66}
\ylabel{22.00}{0.68}
\ylabel{27.50}{0.70}
\ylabel{33.00}{0.72}
\ylabel{38.50}{0.74}
\ylabel{44.00}{0.76}
\ylabel{49.50}{0.78}
\small
\put(53.9,4.20085){\makebox(0,0)[l]{$L = 16$}}
\put(53.9,8.4017){\makebox(0,0)[l]{$L = 32$}}
\put(53.9,12.6025){\makebox(0,0)[l]{$L = 48$}}
\put(53.9,16.8034){\makebox(0,0)[l]{$L = 64$}}
\put(53.9,21.0042){\makebox(0,0)[l]{$L = 96$}}
\put(53.9,25.2051){\makebox(0,0)[l]{$L = 128$}}
\put(35,-6.53232){\makebox(0,0)[c]{$\Upsilon\pi/2T$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$M$}}}


==> nu.tmax.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.82}
\xlabel{13.73}{0.83}
\xlabel{27.45}{0.84}
\xlabel{41.18}{0.85}
\xlabel{54.90}{0.86}
\xlabel{68.63}{0.87}
\ylabel{ 0.00}{0.80}
\ylabel{ 8.25}{0.85}
\ylabel{16.50}{0.90}
\ylabel{24.75}{0.95}
\ylabel{33.00}{1.00}
\ylabel{41.25}{1.05}
\ylabel{49.50}{1.10}
\small
\put(8.4,42.0085){\makebox(0,0)[l]{(b)}}
\put(35,-6.53232){\makebox(0,0)[c]{$T_{\rm max}/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$\nu$}}}


==> tc.tmax.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{0.82}
\xlabel{13.73}{0.83}
\xlabel{27.45}{0.84}
\xlabel{41.18}{0.85}
\xlabel{54.90}{0.86}
\xlabel{68.63}{0.87}
\ylabel{ 0.00}{0.820}
\ylabel{ 9.90}{0.821}
\ylabel{19.80}{0.822}
\ylabel{29.70}{0.823}
\ylabel{39.60}{0.824}
\small
\put(8.4,9.80198){\makebox(0,0)[l]{$1/\xi \propto T - T_c$}}
\put(8.4,5.60113){\makebox(0,0)[l]{$1/\xi \propto (T - T_c)^\nu$}}
\put(8.4,42.0085){\makebox(0,0)[l]{(a)}}
\put(35,-6.53232){\makebox(0,0)[c]{$T_{\rm max}/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$T_c/J$}}}


==> tw.810.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{ 0}
\xlabel{10.77}{10}
\xlabel{21.54}{20}
\xlabel{32.31}{30}
\xlabel{43.08}{40}
\xlabel{53.85}{50}
\xlabel{64.62}{60}
\ylabel{ 0.00}{0.58}
\ylabel{ 7.07}{0.60}
\ylabel{14.14}{0.62}
\ylabel{21.21}{0.64}
\ylabel{28.29}{0.66}
\ylabel{35.36}{0.68}
\ylabel{42.43}{0.70}
\ylabel{49.50}{0.72}
\small
\put(50.4,40.6082){\makebox(0,0)[l]{$L = 32$}}
\put(50.4,36.4074){\makebox(0,0)[l]{$L = 64$}}
\put(50.4,32.2065){\makebox(0,0)[l]{$L = 128$}}
\put(29.4,28.0057){\makebox(0,0)[l]{PBC}}
\put(29.4,4.90099){\makebox(0,0)[l]{FBC}}
\put(15.4,42.0085){\makebox(0,0)[l]{a)}}
\put(35,-6.53232){\makebox(0,0)[c]{$r$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$g$}}}


==> tw.820.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 0.00}{ 0}
\xlabel{10.77}{10}
\xlabel{21.54}{20}
\xlabel{32.31}{30}
\xlabel{43.08}{40}
\xlabel{53.85}{50}
\xlabel{64.62}{60}
\ylabel{ 3.30}{0.46}
\ylabel{ 9.90}{0.48}
\ylabel{16.50}{0.50}
\ylabel{23.10}{0.52}
\ylabel{29.70}{0.54}
\ylabel{36.30}{0.56}
\ylabel{42.90}{0.58}
\ylabel{49.50}{0.60}
\small
\put(50.4,40.6082){\makebox(0,0)[l]{$L = 32$}}
\put(50.4,36.4074){\makebox(0,0)[l]{$L = 64$}}
\put(50.4,32.2065){\makebox(0,0)[l]{$L = 128$}}
\put(29.4,42.0085){\makebox(0,0)[l]{b)}}
\put(35,-6.53232){\makebox(0,0)[c]{$r$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$g$}}}


==> tw.M.t.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 5.38}{0.800}
\xlabel{16.15}{0.802}
\xlabel{26.92}{0.804}
\xlabel{37.69}{0.806}
\xlabel{48.46}{0.808}
\xlabel{59.23}{0.810}
\xlabel{70.00}{0.812}
\ylabel{ 0.00}{0.77}
\ylabel{ 7.07}{0.78}
\ylabel{14.14}{0.79}
\ylabel{21.21}{0.80}
\ylabel{28.29}{0.81}
\ylabel{35.36}{0.82}
\ylabel{42.43}{0.83}
\ylabel{49.50}{0.84}
\small
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$M$}}}


==> tw.xi.tlow.tex <==
\begin{picture}(87,60)(-13,-8)
\footnotesize
\xlabel{ 2.12}{0.77}
\xlabel{12.73}{0.78}
\xlabel{23.33}{0.79}
\xlabel{33.94}{0.80}
\xlabel{44.55}{0.81}
\xlabel{55.15}{0.82}
\xlabel{65.76}{0.83}
\ylabel{ 0.00}{0.0}
\ylabel{11.79}{0.1}
\ylabel{23.57}{0.2}
\ylabel{35.36}{0.3}
\ylabel{47.14}{0.4}
\small
\put(35,-6.53232){\makebox(0,0)[c]{$T/J$}}
\put(-10.5,23.8188){\rotate{\makebox(0,0)[c]{$1/\xi$}}}

